How Hard is it to Decide if a Fact is Relevant to a Query?

We consider the following fundamental problem: given a database D, Boolean conjunctive query (CQ) q, and fact f in D, decide whether f is relevant to q wrt. D, i.e., does f belong to a minimal subset S of D such that S |= q. Despite being of central importance to query answer explanation, the combined complexity of deciding query relevance has not been studied in detail, leaving open what makes this problem hard, and which restrictions can yield lower complexity. Relevance has already been shown to be harder than query evaluation: namely, $\Sigma^p_2$-complete for CQs, even over a binary signature. We further observe that NP-hardness applies already to (acyclic) chain CQs. Our work identifies self-joins (multiple atoms with the same relation) as the culprit. Indeed, we prove that if we forbid or bound the occurrence of self-joins, then relevance has the same complexity as query evaluation, namely, NP (without structural restrictions) and LogCFL (for bounded hypertreewidth classes). In the ontology setting, we establish an analogous result for ontology-mediated queries consisting of a CQ and DL-Lite_R ontology, namely that relevance is no harder than query answering provided that we bound the interaction width (which generalizes both self-join width and a recently introduced 'interaction-free' condition). Our results thus pinpoint what makes relevance harder than query evaluation and identify natural classes of queries which admit efficient relevance computation.

==> fig/3col.tikz <==
\begin{tikzpicture}[scale=1.4]
\coordinate (00) at (-2, 1);
\coordinate (01) at (-1, 1);
\coordinate (03) at (-1.5, 1.86603);
\coordinate (04) at (-2.5, 1.86603);
\coordinate (05) at (-3, 1);
\coordinate (06) at (-2.5, 0.13397);
\coordinate (07) at (-1.5, 0.13397);
\coordinate (08) at (1, 1);
\coordinate (09) at (2, 1);
\coordinate (010) at (1.5, 0.13397);
\coordinate (011) at (1, 1.75);
\coordinate (012) at (2, 1.75);
\coordinate (013) at (-2, -0.5);
\coordinate (014) at (1.5, -0.5);
\coordinate (015) at (-2, 0);
\begin{pgfonlayer}{nodelayer}
\node [draw, circle, minimum height=1.5em] (0) at (00) {};
\node at (00) {$u$};
\node [draw, circle, minimum height=1.5em] (1) at (01) {};
\node at (01) {$\overline{x}_n$};
\node [draw, circle, minimum height=1.5em] (3) at (03) {};
\node at (03) {$f$};
\node [draw, circle, minimum height=1.5em] (4) at (04) {};
\node at (04) {$t$};
\node [draw, circle, minimum height=1.5em] (5) at (05) {};
\node at (05) {$x_1$};
\node [draw, circle, minimum height=1.5em] (6) at (06) {};
\node at (06) {$\overline{x}_1$};
\node [draw, circle, minimum height=1.5em] (7) at (07) {};
\node at (07) {$x_n$};
\node [draw, circle, minimum height=1.5em] (8) at (08) {};
\node at (08) {};
\node [draw, circle, minimum height=1.5em] (9) at (09) {};
\node at (09) {};
\node [draw, circle, minimum height=1.5em] (10) at (010) {};
\node at (010) {$\lor$};
\node [draw, circle, minimum height=1.5em] (11) at (011) {};
\node at (011) {$I_1$};
\node [draw, circle, minimum height=1.5em] (12) at (012) {};
\node at (012) {$I_2$};
\node [] (13) at (013) {(a)};
\node [] (14) at (014) {(b)};
\node [] (15) at (015) {...};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [line width=.2em] (0) to (1);
\draw [line width=.2em] (1) to (7);
\draw [line width=.2em] (7) to (0);
\draw [line width=.2em] (0) to (6);
\draw [line width=.2em] (6) to (5);
\draw [line width=.2em] (5) to (0);
\draw [line width=.2em] (0) to (4);
\draw [line width=.2em] (4) to (3);
\draw [line width=.2em] (3) to (0);
\draw [line width=.2em] (8) to (9);
\draw [line width=.2em] (9) to (10);
\draw [line width=.2em] (10) to (8);
\draw [line width=.2em, dashed, bend left] (0) to (12);
\draw [line width=.2em, dashed, bend left=15] (0) to (11);
\draw [line width=.2em, dashed, bend left=45, looseness=0.75] (0) to (10);
\draw [line width=.2em] (11) to (8);
\draw [line width=.2em] (12) to (9);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/3col.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=noeud] (0) at (-2, 1) {$-$};
		\node [style=noeud] (1) at (-1, 1) {$-x_n$};
		\node [style=noeud] (3) at (-1.5, 1.86603) {$f$};
		\node [style=noeud] (4) at (-2.5, 1.86603) {$t$};
		\node [style=noeud] (5) at (-3, 1) {$x_1$};
		\node [style=noeud] (6) at (-2.5, 0.13397) {$-x_1$};
		\node [style=noeud] (7) at (-1.5, 0.13397) {$x_n$};
		\node [style=noeud] (8) at (1, 1) {};
		\node [style=noeud] (9) at (2, 1) {};
		\node [style=noeud] (10) at (1.5, 0.13397) {$\lor$};
		\node [style=noeud] (11) at (1, 1.75) {$I_1$};
		\node [style=noeud] (12) at (2, 1.75) {$I_2$};
		\node [style=none] (13) at (-2, -0.5) {a};
		\node [style=none] (14) at (1.5, -0.5) {b};
		\node [style=none] (15) at (-2, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (0);
		\draw (0) to (6);
		\draw (6) to (5);
		\draw (5) to (0);
		\draw (0) to (4);
		\draw (4) to (3);
		\draw (3) to (0);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (8);
		\draw [style=dash, bend left] (0) to (12);
		\draw [style=dash, bend left=15] (0) to (11);
		\draw [style=dash, bend left=45, looseness=0.75] (0) to (10);
		\draw (11) to (8);
		\draw (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/apxa.tikz <==
\begin{tikzpicture}
\coordinate (00) at (0.25, -0.25);
\coordinate (01) at (-1.25, 1.75);
\coordinate (02) at (-1, 1);
\coordinate (03) at (0, 0);
\coordinate (04) at (-0.5, 1.5);
\coordinate (05) at (-3.25, 1.5);
\coordinate (06) at (-2.25, 0.5);
\coordinate (07) at (-2.25, 1);
\coordinate (08) at (-1, 0.5);
\coordinate (09) at (-2.5, 1.5);
\coordinate (010) at (-0.75, 1.75);
\coordinate (011) at (4.5, -0.25);
\coordinate (012) at (2.5, 1.75);
\coordinate (013) at (2.75, 1);
\coordinate (014) at (4.25, 0);
\coordinate (015) at (3.5, 1.5);
\coordinate (016) at (2.75, 0.5);
\coordinate (017) at (3.5, 2);
\coordinate (018) at (0.5, 0.75);
\coordinate (019) at (2.25, 0.75);
\coordinate (020) at (-3, 1.75);
\coordinate (021) at (-0.25, 2);
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (00) {};
\node [] (1) at (01) {};
\node [] (2) at ($(02)+(-.125,0)$) {};
\node [] (3) at ($(03)+(.125,-.125)$) {};
\node [color=red, draw] (4) at (04) {\footnotesize $\alpha$};
\node [] (5) at (05) {};
\node [] (6) at (06) {};
\node [] (7) at (07) {};
\node [] (8) at ($(08)+(-.125,0)$) {};
\node [] (9) at (09) {};
\node [] (10) at (010) {};
\node [] (11) at (011) {};
\node [] (12) at (012) {};
\node [] (13) at ($(013)+(-.125,0)$) {};
\node [] (14) at ($(014)+(.125,-.125)$) {};
\node [color=red, draw] (15) at ($(015)+(0,-.1)$) {\footnotesize $h(\alpha)$};
\node [] (16) at (016) {};
\node [] (17) at (017) {$h(q_E)=S$};
\node [] (18) at (018) {};
\node [] (19) at (019) {};
\node [color=blue] (20) at (020) {$q_{E'}^{\neq}$};
\node [] (21) at (021) {$q_{E'}^{\neq}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [rounded corners] (1.center) rectangle (0.center);
\draw [color=blue, rounded corners] (2.center) rectangle node[midway] {$g(q_{E'})$} (3.center);
\draw [color=blue, rounded corners] (5.center) rectangle (6.center);
\draw [rounded corners] (12.center) rectangle (11.center);
\draw [color=blue, rounded corners] (13.center) rectangle node[midway] {$h(g(q_{E'}))$} (14.center);
\draw [->,>=stealth] (18.center) to node[midway, yshift=2em] {\footnotesize (atom injective)} node[midway, above] {\footnotesize hom} node[midway, below] {\footnotesize $h$} (19.center);
\draw [->,>=stealth, bend right=75] (10.center) to node[midway] {/} (9.center);
\draw [color=blue,->,>=stealth] (7.center) to node[sloped, midway, above] {\footnotesize hom} node[sloped, midway, below] {\footnotesize $g$} (8.center);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/apxa.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (-1.25, 1.75) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.5, 1.5) {$\alpha$};
		\node [style=none] (5) at (-3.25, 1.5) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-2.5, 1.5) {};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (4.5, -0.25) {};
		\node [style=none] (12) at (2.5, 1.75) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (4.25, 0) {};
		\node [style=none] (15) at (3.5, 1.5) {$h(\alpha)$};
		\node [style=none] (16) at (2.75, 0.5) {};
		\node [style=none] (17) at (3.5, 2) {$S$};
		\node [style=none] (18) at (0.5, 0.75) {};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (-3, 1.75) {$q_{E'}^{\neq}$};
		\node [style=none] (21) at (-0.25, 2) {$q_{E'}^{\neq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=rect] (2.center) to (3.center);
		\draw [style=rect] (5.center) to (6.center);
		\draw (12.center) to (11.center);
		\draw [style=rect] (13.center) to (14.center);
		\draw [style=oriente] (18.center) to (19.center);
		\draw [style=oriente, bend right=75] (10.center) to (9.center);
		\draw [style=bleuor] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/conprdx.tikz <==
\begin{tikzpicture}
\coordinate (00) at (-1, 0.75);
\coordinate (01) at (-0.5, 1.61603);
\coordinate (02) at (-1.5, 1.61603);
\coordinate (03) at (-2.25, 0.75);
\coordinate (04) at (-3.75, 2.5);
\coordinate (05) at (-2.25, 0.75);
\coordinate (06) at (-3.25, 2.25);
\coordinate (07) at (-4.25, 1.5);
\coordinate (08) at (1.5, 2);
\coordinate (09) at (0.5, 2);
\coordinate (010) at (1.25, 2);
\coordinate (011) at (1.75, 2);
\coordinate (012) at (2.75, 2);
\coordinate (013) at (1.5, 1);
\coordinate (014) at (0.5, 1);
\coordinate (015) at (1.25, 1);
\coordinate (016) at (1.75, 1);
\coordinate (017) at (2.75, 1);
\coordinate (018) at (-2.75, 1.5);
\coordinate (019) at (-3.25, 1);
\coordinate (020) at (-2, 2.5);
\coordinate (021) at (-0.25, 0.75);
\coordinate (022) at (-0.75, 2.25);

\begin{pgfonlayer}{nodelayer}
\node [draw, circle, fill=white] (0) at (00) {};
\node [draw, circle] (1) at (01) {};
\node [draw, circle] (2) at (02) {};
\node [draw, circle, fill=white] (3) at (03) {};
\node (4) at (04) {};
\node (5) at (05) {};
\node (6) at (06) {$G$};
\node (7) at (07) {$\D_G$:};
\node (8) at (08) {:};
\node [draw, circle] (9) at ($(09)-(.5ex,0)$) {};
\node [draw, circle] (10) at ($(010)-(.5ex,0)$) {};
\node [draw, circle] (11) at ($(011)+(.5ex,0)$) {};
\node [draw, circle] (12) at (012) {};
\node (13) at (013) {:};
\node [draw, circle] (14) at ($(014)-(.5ex,0)$) {};
\node [draw, circle] (15) at ($(015)-(.5ex,0)$) {};
\node [draw, circle] (16) at ($(016)+(.5ex,0)$) {};
\node [draw, circle] (17) at (017) {};
\node [draw, circle] (18) at (018) {};
\node [draw, circle] (19) at (019) {};
\node [] (22) at (022) {$\nabla$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [dashed, rounded corners] (04) rectangle (05);
\draw [dashed, rounded corners] (020) rectangle (021);
\draw [bend right] (3) [line width = 0.2em] to node[pos=.4, yshift=-1ex] {$\alpha$} (0);
\draw (0) [line width = 0.2em] to (2);
\draw (2) [line width = 0.2em] to (1);
\draw (1) [line width = 0.2em] to (0);
\draw (3) [line width = 0.2em] to (18);
\draw (3) [line width = 0.2em] to (19);
\draw [->, >=stealth, line width=0.1em, loop] (2) to ();
\draw (9) [line width = 0.2em] to (10);
\draw [->, >=stealth, bend right=15] (11) to node[midway, below] {$R_0$} (12);
\draw [->, >=stealth, bend right=15] (12) to node[midway, above] {$R_0$} (11);
\draw [->, >=stealth] (16) to node[midway, above] {$R_1$} (17);
\draw [->, >=stealth, line width=0.1em] (14) to (15);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/conprdx.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=noeud] (0) at (-1, 0.75) {};
		\node [style=noeud] (1) at (-0.5, 1.61603) {};
		\node [style=noeud] (2) at (-1.5, 1.61603) {};
		\node [style=noeud] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (-3.75, 2.5) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-3.25, 2.25) {$G$};
		\node [style=none] (7) at (-4.25, 1.5) {$\D_G$:};
		\node [style=none] (8) at (1.5, 2) {:};
		\node [style=noeud] (9) at (0.5, 2) {};
		\node [style=noeud] (10) at (1.25, 2) {-};
		\node [style=noeud] (11) at (1.75, 2) {+};
		\node [style=noeud] (12) at (2.75, 2) {};
		\node [style=none] (13) at (1.5, 1) {:};
		\node [style=noeud] (14) at (0.5, 1) {};
		\node [style=noeud] (15) at (1.25, 1) {-};
		\node [style=noeud] (16) at (1.75, 1) {+};
		\node [style=noeud] (17) at (2.75, 1) {};
		\node [style=noeud] (18) at (-2.75, 1.5) {};
		\node [style=noeud] (19) at (-3.25, 1) {};
		\node [style=none] (20) at (-2, 2.5) {};
		\node [style=none] (21) at (-0.25, 0.75) {};
		\node [style=none] (22) at (-0.75, 2.25) {$\nabla$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw [style=rect] (4.center) to (5.center);
		\draw [style=oriente, in=135, out=45, loop] (2) to ();
		\draw (9) to (10);
		\draw [style=oriente, bend right=15] (11) to (12);
		\draw [style=oriente, bend right=15] (12) to (11);
		\draw [style=oriente] (16) to (17);
		\draw [style=oriente] (14) to (15);
		\draw (3) to (18);
		\draw (3) to (19);
		\draw [style=rect] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/digraph.tikz <==
\begin{tikzpicture}
\coordinate (00) at (0, 0);
\coordinate (01) at (-1, 0);
\coordinate (02) at (-3.75, 0);
\coordinate (03) at (-2, 0);
\coordinate (04) at (0.75, 0);
\coordinate (05) at (3.75, 0);
\coordinate (06) at (2.25, 0.5);
\coordinate (07) at (2.25, -0.5);
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (00) {};
\node [] (1) at (01) {};
\node [draw, circle] (2) at (02) {$c$};
\node [draw, circle] (3) at (03) {$d$};
\node [draw, circle] (4) at (04) {$u_c$};
\node [draw, circle] (5) at (05) {$u_d$};
\node [draw, circle] (6) at (06) {};
\node [draw, circle] (7) at (07) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [line width=.2ex,-{Stealth[length=2.5ex]}, double distance=.5ex, draw=black] (1.center) to node[midway, above] {$\eta$} (0.center);
\draw [->,>=stealth, bend right=15] (2) to node[midway, below] {$r_i$} (3);
\draw [->,>=stealth, bend right=15] (3) to node[midway, above] {$r_j$} (2);
\draw [->,>=stealth, bend right=15] (4) to node[midway, below] {\footnotesize $P_{p_{n+2}}$} (7);
\draw [->,>=stealth, in=-45, out=-135, loop] (7) to node[midway, below] {\footnotesize $C_{p_i}$} ();
\draw [->,>=stealth, bend right=15] (7) to node[midway, below] {\footnotesize $P_{p_{n+2}}$} (5);
\draw [->,>=stealth, bend right=15] (5) to node[midway, above] {\footnotesize $P_{p_{n+2}}$} (6);
\draw [->,>=stealth, in=135, out=45, loop] (6) to node[midway, above] {\footnotesize $C_{p_j}$} ();
\draw [->,>=stealth, bend right=15] (6) to node[midway, above] {\footnotesize $P_{p_{n+2}}$} (4);
\draw [->,>=stealth, in=105, out=75, loop] (4) to node[midway, above] {\footnotesize $C_{p_{n+2}}$} ();
\draw [->,>=stealth, in=-75, out=-105, loop] (4) to node[midway, below] {\footnotesize $C_{p_{n+1}}$} ();
\draw [->,>=stealth, in=105, out=75, loop] (5) to node[midway, above] {\footnotesize $C_{p_{n+2}}$} ();
\draw [->,>=stealth, in=-75, out=-105, loop] (5) to node[midway, below] {\footnotesize $C_{p_{n+1}}$} ();
\end{pgfonlayer}
\end{tikzpicture}


==> fig/digraph.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=noeud] (2) at (-3.75, 0) {$c$};
		\node [style=noeud] (3) at (-2, 0) {$d$};
		\node [style=noeud] (4) at (0.75, 0) {$u_c$};
		\node [style=noeud] (5) at (3.75, 0) {$u_d$};
		\node [style=noeud] (6) at (2.25, 0.5) {};
		\node [style=noeud] (7) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=implic] (1.center) to (0.center);
		\draw [style=oriente, bend right=15] (2) to (3);
		\draw [style=oriente, bend right=15] (3) to (2);
		\draw [style=oriente, bend right=15] (4) to (7);
		\draw [style=oriente, in=-45, out=-135, loop] (7) to ();
		\draw [style=oriente, bend right=15] (7) to (5);
		\draw [style=oriente, bend right=15] (5) to (6);
		\draw [style=oriente, in=135, out=45, loop] (6) to ();
		\draw [style=oriente, bend right=15] (6) to (4);
		\draw [style=oriente, in=120, out=60, loop] (4) to ();
		\draw [style=oriente, in=-60, out=-120, loop] (4) to ();
		\draw [style=oriente, in=120, out=60, loop] (5) to ();
		\draw [style=oriente, in=-60, out=-120, loop] (5) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/fig_maina.tikz <==
\begin{tikzpicture}[x=1.5em, y=1.5em]
\coordinate (00) at (-8, 0);
\coordinate (01) at (6, 0);
\coordinate (02) at (-4, 0);
\coordinate (03) at (0, 1);
\coordinate (04) at (4, 1);
\coordinate (05) at (2, 0.5);
\coordinate (06) at (1.5, -1);
\coordinate (07) at (4, -1);
\coordinate (08) at (2, 1);
\coordinate (09) at (-8.5, 0);
\begin{pgfonlayer}{nodelayer}
\node[anchor=west] (0) at (00) {\captiontext*{}};
\node [draw,circle] (2) at (02) {$v_i$};
\node (3) at (03) {};
\node (4) at (04) {};
\node (5) at (05) {to every $v\in V$};
\node [draw,circle] (6) at (06) {};
\node [draw,circle] (7) at (07) {};
\node (8) at (08) {\dots};
\node (1) at (01) {};
\node (9) at (09) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
   \draw [line width=.1ex,-{Stealth[length=1ex]}, bend left] (2) to node[midway, below] {$c_j^{0+}$} (3.center);
\draw [line width=.1ex,-{Stealth[length=1ex]}, bend left=45] (2) to node[midway, above] {$c_j^{0+}$} (4.center);
\draw [line width=.1ex,-{Stealth[length=1ex]}, bend right=15] (2) to node[midway, below] {$c_m^{1+}$} (6);
\draw [line width=.1ex,-{Stealth[length=1ex]}] (6) to node[midway, below] {$f$} (7);
\draw [line width=.1ex,-{Stealth[length=1ex]}, in=165, out=120, loop] (2) to node[midway, above] {$c_j^{0-}$} ();
\draw [line width=.1ex,-{Stealth[length=1ex]}, in=105, out=60, loop] (2) to node[midway, above] {$r_0$} ();
\draw [line width=.1ex,-{Stealth[length=1ex]}, in=-120, out=-165, loop] (2) to node[midway, below] {$c_m^{1-}$} ();
\draw [line width=.1ex,-{Stealth[length=1ex]}, in=-60, out=-105, loop] (2) to node[midway, below] {$r_1$} ();
\end{pgfonlayer}
\end{tikzpicture}


==> fig/fig_maina.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {caption};
		\node [style=none] (1) at (6, 0) {};
		\node [style=noeud] (2) at (-4, 0) {$v_i$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (4, 1) {};
		\node [style=none] (5) at (2, 0.5) {to every $v\in V$};
		\node [style=noeud] (6) at (1.5, -1) {};
		\node [style=noeud] (7) at (4, -1) {};
		\node [style=none] (8) at (2, 1) {\dots};
		\node [style=none] (9) at (-8.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=oriente, bend left] (2) to (3.center);
		\draw [style=oriente, bend left=45] (2) to (4.center);
		\draw [style=oriente, bend right=15] (2) to (6);
		\draw [style=oriente] (6) to (7);
		\draw [style=oriente, in=165, out=120, loop] (2) to ();
		\draw [style=oriente, in=105, out=60, loop] (2) to ();
		\draw [style=oriente, in=-120, out=-165, loop] (2) to ();
		\draw [style=oriente, in=-60, out=-105, loop] (2) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/fig_mainb.tikz <==
\begin{tikzpicture}[x=1.5em, y=1.5em]
\coordinate (00) at (-5, 0);
\coordinate (01) at (-2, 0);
\coordinate (02) at (-1, 0);
\coordinate (03) at (0, 0);
\coordinate (04) at (1, 0);
\coordinate (05) at (2, 0);
\coordinate (06) at (5, 0);
\coordinate (07) at (-5, 1);
\coordinate (08) at (-2, 1);
\coordinate (09) at (-1, 1);
\coordinate (010) at (0, 1);
\coordinate (011) at (1, 1);
\coordinate (012) at (2, 1);
\coordinate (013) at (5, 1);
\coordinate (014) at (-3.5, 0.5);
\coordinate (015) at (-1.5, 0.5);
\coordinate (016) at (-0.5, 0.5);
\coordinate (017) at (0.5, 0.5);
\coordinate (018) at (1.5, 0.5);
\coordinate (019) at (3.5, 0.5);
\coordinate (020) at (-5.5, 0.5);
\coordinate (021) at (-8, 0.5);
\coordinate (022) at (6, 0);
\coordinate (023) at (-8.5, 0);
\begin{pgfonlayer}{nodelayer}
\node (0) at (00) {};
\node (1) at (01) {};
\node (2) at (02) {};
\node (3) at (03) {};
\node (4) at (04) {};
\node (5) at (05) {};
\node (6) at (06) {};
\node (7) at (07) {};
\node (8) at (08) {};
\node (9) at (09) {};
\node (10) at (010) {};
\node (11) at (011) {};
\node (12) at (012) {};
\node (13) at (013) {};
\node (14) at (014) {$j$};
\node (15) at (015) {$0^4$};
\node (16) at (016) {$1^4$};
\node (17) at (017) {$0^4$};
\node (18) at (018) {$1^4$};
\node (19) at (019) {$j$};
\node [xshift=-.45ex,yshift=-.3ex] (20) at (020) {$c_j$:};
\node[anchor=west] (21) at (021) {\captiontext*{}};
\node (22) at (022) {};
\node (23) at (023) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
   \draw [line width= .2ex, decorate, decoration = {calligraphic brace, raise =.5ex, amplitude=.5ex}] (7.center) to node[midway, above=.1] {$c_j^{0-}$} (10.center);
\draw [line width= .2ex, decorate, decoration = {calligraphic brace, raise =.5ex, amplitude=.5ex}] (11.center) to node[midway, above=.1] {$c_j^{0+}$} (13.center);
\draw [line width= .2ex, decorate, decoration = {calligraphic brace, raise =.5ex, amplitude=.5ex, mirror}] (0.center) to node[midway, below=.1] {$c_j^{1-}$} (2.center);
\draw [line width= .2ex, decorate, decoration = {calligraphic brace, raise =.5ex, amplitude=.5ex, mirror}] (3.center) to node[midway, below=.1] {$c_j^{1+}$} (6.center);
\draw (7.center) to (13.center);
\draw (0.center) to (6.center);
\draw (7.center) to (0.center);
\draw (8.center) to (1.center);
\draw (9.center) to (2.center);
\draw (10.center) to (3.center);
\draw (11.center) to (4.center);
\draw (12.center) to (5.center);
\draw (13.center) to (6.center);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/fig_mainb.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (-5, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (-3.5, 0.5) {$j$};
		\node [style=none] (15) at (-1.5, 0.5) {$0^4$};
		\node [style=none] (16) at (-0.5, 0.5) {$1^4$};
		\node [style=none] (17) at (0.5, 0.5) {$0^4$};
		\node [style=none] (18) at (1.5, 0.5) {$1^4$};
		\node [style=none] (19) at (3.5, 0.5) {$j$};
		\node [style=none] (20) at (-5.5, 0.5) {$c_j$:};
		\node [style=none] (21) at (-8, 0.5) {caption};
		\node [style=none] (22) at (6, 0) {};
		\node [style=none] (23) at (-8.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rougeor, bend left] (7.center) to (10.center);
		\draw [style=rougeor, bend left] (11.center) to (13.center);
		\draw [style=rougeor, bend right] (0.center) to (2.center);
		\draw [style=rougeor, bend right] (3.center) to (6.center);
		\draw (7.center) to (13.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (1.center);
		\draw (9.center) to (2.center);
		\draw (10.center) to (3.center);
		\draw (11.center) to (4.center);
		\draw (12.center) to (5.center);
		\draw (13.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/fig_recipe.tikz <==
\begin{tikzpicture}[]
  \coordinate (01) at (0, 0.7);
  \coordinate (02) at (-2, -0.5);
  \coordinate (03) at (2, -0.5);
  \coordinate (04) at (0, 1.2);
  \coordinate (05) at (-2, 0);
  \begin{pgfonlayer}{nodelayer}
      \node [draw,minimum height=4ex,rounded corners] (1) at (01) {\textit{beefBourguignon}};
      \node [draw,minimum height=4ex,rounded corners] (2) at (02) {\textit{entrecoteBordelaise}};
      \node [draw,minimum height=4ex,rounded corners] (3) at (03) {\textit{bordelaiseSauce}};
      \node [] (4) at (04) {$\mathsf{Stew}$};
      \node [] at ($(4.north east) + (0.1,-0.1)$) {$e_1$};
      \node [] (5) at (05) {$\mathsf{MainCourse}$};
      \node [] at ($(5.north east) + (0.1,-0.1)$) {$e_2$};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
      \draw [->, >=stealth] (2) to node[midway, above=0,sloped] {$\mathsf{HasSauce}$} node[midway,below,sloped] {$e_3$} (3);
  \end{pgfonlayer}
\end{tikzpicture}


==> fig/gadget-compact.tikz <==
\begin{tikzpicture}[yscale=.8,xscale=1.1] 
\coordinate (00) at (2, 0);
\coordinate (01) at (2, 2.5);
\coordinate (02) at (-2, 0);
\coordinate (03) at (0, -2);
\coordinate (04) at (-3.5, -2);
\coordinate (05) at (-2.5, -2);
\coordinate (06) at (-1.5, -2);
\coordinate (07) at (1.5, -2);
\coordinate (08) at (2.5, -2);
\coordinate (09) at (3.5, -2);
\coordinate (010) at (-2, -0.75);
\coordinate (011) at (2, -0.75);
\begin{pgfonlayer}{nodelayer}
\node [draw, circle] (0) at (00) {$x_i$};
\node [draw, circle] (1) at (01) {};
\node [draw, circle] (2) at (02) {$x_i$};
\node (3) at (03) {$X_i$};
\node [draw, circle] (4) at (04) {};
\node [draw, circle] (5) at (05) {};
\node [draw, circle] (6) at (06) {};
\node [draw, circle] (7) at (07) {};
\node [draw, circle] (8) at (08) {};
\node [draw, circle] (9) at (09) {};
\node [] (10) at (010) {in $q_\Phi$};
\node [] (11) at (011) {in $\D_\Phi$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [->,>=stealth, in=120, out=60, loop] (1) to node[midway,above] {$r_1$} ();
\draw [->,>=stealth, in=-60, out=-120, loop] (1) to node[midway,below] {$r_0$} ();
\draw [->,>=stealth, bend right=270] (0) to node[midway,xshift=-2.2ex] {$X_i^{0-}$} (1);
\draw [->,>=stealth, bend right=60, looseness=0.75] (1) to node[pos=.55,xshift=2.3ex] {$X_i^{0+}$} (0);
\draw [->,>=stealth, bend left=270] (0) to node[midway,xshift=2.4ex] {$X_i^{1-}$} (1);
\draw [->,>=stealth, bend left=60, looseness=0.75] (1) to node[pos=0.65,xshift=-2.2ex] {$X_i^{1+}$} (0);
\draw [->,>=stealth, in=135, out=45, loop] (2) to node[midway,above] {$X_i$} ();
\draw [->,>=stealth] (4) to node[midway,below] {$X_i^{1-}$} (5);
\draw [->,>=stealth, in=135, out=45, loop] (5) to node[midway,above] {$r_1$} ();
\draw [->,>=stealth] (5) to node[midway,below] {$X_i^{1+}$} (6);
\draw [->,>=stealth] (7) to node[midway,below] {$X_i^{0-}$} (8);
\draw [->,>=stealth, in=135, out=45, loop] (8) to node[midway,above] {$r_0$} ();
\draw [->,>=stealth] (8) to node[midway,below] {$X_i^{0+}$} (9);
\path (3) to node[midway] {$\xrightarrow{\smash{\textit{\tiny hom}}}$} (7);
\path (3) to node[midway] {$\xleftarrow{\smash{\textit{\tiny hom}}}$} (6);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/gadget.tikz <==
\begin{tikzpicture}[xscale=1.1] 
\coordinate (00) at (2, 0);
\coordinate (01) at (2, 2.25);
\coordinate (02) at (-2, 0);
\coordinate (03) at (0, -2);
\coordinate (04) at (-3.5, -2);
\coordinate (05) at (-2.5, -2);
\coordinate (06) at (-1.5, -2);
\coordinate (07) at (1.5, -2);
\coordinate (08) at (2.5, -2);
\coordinate (09) at (3.5, -2);
\coordinate (010) at (-2, -0.75);
\coordinate (011) at (2, -0.75);
\begin{pgfonlayer}{nodelayer}
\node [draw, circle] (0) at (00) {$x_i$};
\node [draw, circle] (1) at (01) {};
\node [draw, circle] (2) at (02) {$x_i$};
\node (3) at (03) {$X_i$};
\node [draw, circle] (4) at (04) {};
\node [draw, circle] (5) at (05) {};
\node [draw, circle] (6) at (06) {};
\node [draw, circle] (7) at (07) {};
\node [draw, circle] (8) at (08) {};
\node [draw, circle] (9) at (09) {};
\node [] (10) at (010) {in $q_\Phi$};
\node [] (11) at (011) {in $\D_\Phi$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [->,>=stealth, in=120, out=60, loop] (1) to node[midway,above] {$R_1$} ();
\draw [->,>=stealth, in=-60, out=-120, loop] (1) to node[midway,below] {$R_0$} ();
\draw [->,>=stealth, bend right=270] (0) to node[midway,xshift=-2.2ex] {$X_i^{0-}$} (1);
\draw [->,>=stealth, bend right=60, looseness=0.75] (1) to node[pos=.55,xshift=2.3ex] {$X_i^{0+}$} (0);
\draw [->,>=stealth, bend left=270] (0) to node[midway,xshift=2.4ex] {$X_i^{1-}$} (1);
\draw [->,>=stealth, bend left=60, looseness=0.75] (1) to node[pos=0.65,xshift=-2.2ex] {$X_i^{1+}$} (0);
\draw [->,>=stealth, in=135, out=45, loop] (2) to node[midway,above] {$X_i$} ();
\draw [->,>=stealth] (4) to node[midway,below] {$X_i^{1-}$} (5);
\draw [->,>=stealth, in=135, out=45, loop] (5) to node[midway,above] {$R_1$} ();
\draw [->,>=stealth] (5) to node[midway,below] {$X_i^{1+}$} (6);
\draw [->,>=stealth] (7) to node[midway,below] {$X_i^{0-}$} (8);
\draw [->,>=stealth, in=135, out=45, loop] (8) to node[midway,above] {$R_0$} ();
\draw [->,>=stealth] (8) to node[midway,below] {$X_i^{0+}$} (9);
\path (3) to node[midway] {$\xrightarrow{\smash{\textit{\tiny hom}}}$} (7);
\path (3) to node[midway] {$\xleftarrow{\smash{\textit{\tiny hom}}}$} (6);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/gadget.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=noeud] (0) at (2, 0) {$x_i$};
		\node [style=noeud] (1) at (2, 2.5) {};
		\node [style=noeud] (2) at (-2, 0) {$x_i$};
		\node [style=none] (3) at (0, -2) {$X_i$};
		\node [style=noeud] (4) at (-3.5, -2) {};
		\node [style=noeud] (5) at (-2.5, -2) {};
		\node [style=noeud] (6) at (-1.5, -2) {};
		\node [style=noeud] (7) at (1.5, -2) {};
		\node [style=noeud] (8) at (2.5, -2) {};
		\node [style=noeud] (9) at (3.5, -2) {};
		\node [style=none] (10) at (-2, -0.75) {in $q_\Phi$};
		\node [style=none] (11) at (2, -0.75) {in $\D_\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=oriente, in=135, out=45, loop] (1) to ();
		\draw [style=oriente, in=-60, out=-120, loop] (1) to ();
		\draw [style=oriente, bend right=270] (0) to (1);
		\draw [style=oriente, bend right=60, looseness=0.75] (1) to (0);
		\draw [style=oriente, bend left=270] (0) to (1);
		\draw [style=oriente, bend left=60, looseness=0.75] (1) to (0);
		\draw [style=oriente, in=135, out=45, loop] (2) to ();
		\draw [style=oriente] (4) to (5);
		\draw [style=oriente, in=135, out=45, loop] (5) to ();
		\draw [style=oriente] (5) to (6);
		\draw [style=oriente] (7) to (8);
		\draw [style=oriente, in=135, out=45, loop] (8) to ();
		\draw [style=oriente] (8) to (9);
		\draw [style=negoriente] (3.center) to (7);
		\draw [style=negoriente] (3.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/graph.tikz <==
\begin{tikzpicture}
\coordinate (00) at (-3, 3);
\coordinate (01) at (-2, 3);
\coordinate (02) at (-1, 3);
\coordinate (03) at (1, 3);
\coordinate (04) at (2, 3);
\coordinate (05) at (3, 3);
\coordinate (06) at (2, 2);
\coordinate (07) at (-3.5, -1.75);
\coordinate (08) at (-1.5, -1.75);
\coordinate (09) at (0.5, -1.75);
\coordinate (010) at (0, 0.25);
\coordinate (011) at (2, 0.25);
\coordinate (012) at (4, 0.25);
\coordinate (013) at (2, -1.75);
\coordinate (014) at (-1, -1.75);
\coordinate (015) at (-0.25, -1.75);
\coordinate (016) at (2, -1);
\coordinate (017) at (2, -0.25);
\coordinate (018) at (-2, 3.75);
\coordinate (019) at (2.5, 3.75);
\coordinate (020) at (-1.5, -1);
\coordinate (021) at (3, 1);
\coordinate (022) at (3, 2);
\coordinate (023) at (4, -1.75);
\coordinate (024) at (0, 1.75);
\coordinate (025) at (0, 0.75);
\begin{pgfonlayer}{nodelayer}
\node [draw, circle] (0) at (00) {};
\node [label={[yshift=-.5ex]\footnotesize $u$}, draw, circle] (1) at (01) {};
\node [label={[yshift=-.5ex]\footnotesize $v$}, draw, circle] (2) at (02) {};
\node [draw, circle] (3) at (03) {};
\node [label={[yshift=-.5ex]\footnotesize $u'$}, draw, circle] (4) at (04) {};
\node [draw, circle] (5) at (05) {};
\node [label={[below, yshift=-1.5ex, xshift=.3ex]\footnotesize $v'$}, draw, circle] (6) at (06) {};
\node [draw, circle,fill=white] (7) at (07) {};
\node [label={[yshift=-.5ex]\footnotesize $u$}, draw, circle,fill=white] (8) at (08) {};
\node [label={[yshift=-.5ex]\footnotesize $v$}, draw, circle,fill=white] (9) at (09) {};
\node [draw, circle,fill=white] (10) at (010) {};
\node [label={[yshift=-.5ex]\footnotesize $u'$}, draw, circle,fill=white] (11) at (011) {};
\node [draw, circle,fill=white] (12) at (012) {};
\node [label={[below, yshift=-1.5ex, xshift=.3ex]\footnotesize $v'$}, draw, circle,fill=white] (13) at (013) {};
\node [] (18) at (018) {$G$};
\node [] (19) at (019) {$G'$};
\node [] (20) at (020) {$G*J$};
\node [] (21) at (021) {$G'*J$};
\node [draw, circle,fill=white] (22) at (022) {};
\node [draw, circle,fill=white] (23) at (023) {};
\end{pgfonlayer}

\newcommand{\Jsubgraph}[2]{%
   \draw [color=red,bend left,decorate,decoration={bumps, amplitude=.4ex, segment length=2ex}] (#1.center) to node[midway, below=-.1, sloped] {\tiny $J$} (#2.center);
   \draw [color=red,bend right,decorate,decoration={bumps, amplitude=-.4ex, segment length=2ex}] (#1.center) to (#2.center);
   \path [color=red] (#1) to node[pos=.05] {\tiny $s$} node[pos=.95] {\tiny $t$} (#2);
}
\begin{pgfonlayer}{edgelayer}
\Jsubgraph{8}{9}
\Jsubgraph{7}{8}
\Jsubgraph{10}{11}
\Jsubgraph{11}{13}
\Jsubgraph{11}{12}
\Jsubgraph{13}{23}
\Jsubgraph{23}{12}
\path (8) to coordinate[pos=.2,yshift=-.75ex] (0014) coordinate[pos=.5,yshift=-1.25ex] (0015) (9);
\path (11) to coordinate[pos=.5,xshift=-1.25ex] (0016) coordinate[pos=.2,xshift=-.75ex] (0017) (13);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [label={[yshift=-.6ex]\tiny $\hat u$}, draw, circle, inner sep=.5ex] (14) at (0014) {};
\node [label={[yshift=-.6ex]\tiny $\hat v$}, draw, circle, inner sep=.5ex] (15) at (0015) {}; 
\node [label={[right,yshift=-.3ex]\tiny $\hat v'$}, draw, circle, inner sep=.5ex] (16) at (0016) {}; 
\node [label={[right,yshift=-.6ex]\tiny $\hat u'$}, draw, circle, inner sep=.5ex] (17) at (0017) {}; 
\end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw [->,>=stealth] (0) to (1);
\draw [->,>=stealth] (1) to (2);
\draw [->,>=stealth] (3) to (4);
\draw [->,>=stealth] (4) to (6);
\draw [->,>=stealth] (4) to (5);
\draw [->,>=stealth] (6) to (22);
\draw [->,>=stealth] (22) to (5);
\draw [color=red,->,>=stealth] (14) to (15);
\draw [color=red,->,>=stealth] (17) to (16);
\draw [color=blue, dashed,->,>=stealth, bend right] (0) to (3);
\draw [color=blue, dashed,->,>=stealth, bend left] (1) to node[midway, above] {$f$} (4);
\draw [color=blue, dashed,->,>=stealth, bend right=15] (2) to (6);
\draw [color=blue, dashed,->,>=stealth, bend left=15] (7) to node[midway, above] {$f^{*J}$} (10);
\draw [color=blue, dashed,->,>=stealth, bend left=15] (8) to (11);
\draw [color=blue, dashed,->,>=stealth, bend right=15] (9) to (13);
\draw [color=blue, dashed,->,>=stealth, bend left=15] (15) to (16);
\draw [color=blue, dashed,->,>=stealth, bend left=15] (14) to (17);
\draw [line width=.2ex,-{Stealth[length=2.5ex]}, double distance=.5ex, draw=black] (024) to node[midway, left] {$*J$} (025);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/graph.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=noeud] (0) at (-3, 3) {};
		\node [style=noeud] (1) at (-2, 3) {$u$};
		\node [style=noeud] (2) at (-1, 3) {$v$};
		\node [style=noeud] (3) at (1, 3) {};
		\node [style=noeud] (4) at (2, 3) {$u'$};
		\node [style=noeud] (5) at (3, 3) {};
		\node [style=noeud] (6) at (2, 2) {$v'$};
		\node [style=noeud] (7) at (-3.5, -1.75) {};
		\node [style=noeud] (8) at (-1.5, -1.75) {$u$};
		\node [style=noeud] (9) at (0.5, -1.75) {$v$};
		\node [style=noeud] (10) at (0, 0.25) {};
		\node [style=noeud] (11) at (2, 0.25) {$u'$};
		\node [style=noeud] (12) at (4, 0.25) {};
		\node [style=noeud] (13) at (2, -1.75) {$v'$};
		\node [style=noeud] (14) at (-1, -1.75) {$u-$};
		\node [style=noeud] (15) at (-0.25, -1.75) {$v-$};
		\node [style=noeud] (16) at (2, -1) {$v'-$};
		\node [style=noeud] (17) at (2, -0.25) {$u'-$};
		\node [style=none] (18) at (-2, 3.75) {$G$};
		\node [style=none] (19) at (2.5, 3.75) {$G'$};
		\node [style=none] (20) at (-1.5, -1) {$G*J$};
		\node [style=none] (21) at (3, 1) {$G*J$};
		\node [style=noeud] (22) at (3, 2) {};
		\node [style=noeud] (23) at (4, -1.75) {};
		\node [style=none] (24) at (0, 1.75) {};
		\node [style=none] (25) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=oriente] (0) to (1);
		\draw [style=oriente] (1) to (2);
		\draw [style=oriente] (3) to (4);
		\draw [style=oriente] (4) to (6);
		\draw [style=rougeor] (7) to (8);
		\draw [style=rougeor] (8) to (9);
		\draw [style=rougeor] (10) to (11);
		\draw [style=rougeor] (11) to (13);
		\draw [style=bleuor, bend right] (0) to (3);
		\draw [style=bleuor, bend left] (1) to (4);
		\draw [style=bleuor, bend right=15] (2) to (6);
		\draw [style=bleuor, bend left=15] (7) to (10);
		\draw [style=bleuor, bend left=15] (8) to (11);
		\draw [style=bleuor, bend right=15] (9) to (13);
		\draw [style=bleuor, bend left=15] (15) to (16);
		\draw [style=bleuor, bend left=15] (14) to (17);
		\draw [style=oriente] (6) to (22);
		\draw [style=oriente] (22) to (5);
		\draw [style=rougeor] (13) to (23);
		\draw [style=rougeor] (23) to (12);
		\draw [style=oriente] (4) to (5);
		\draw [style=rougeor] (11) to (12);
		\draw [style=implic] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/hamiltonian.tikz <==
\begin{tikzpicture}
\coordinate (00) at (-1.25, 0);
\coordinate (01) at (0, 0);
\coordinate (02) at (2.75, 0);
\coordinate (03) at (0, 1.25);
\coordinate (04) at (2.75, -1);
\coordinate (05) at (1.5, 1);
\coordinate (06) at (1, 0.75);
\coordinate (07) at (2, -0.75);
\coordinate (08) at (1.5, 0.25);
\coordinate (09) at (2, 0.5);
\coordinate (010) at (-3, 1);
\coordinate (011) at (-2.5, 0);
\coordinate (012) at (4, 0);
\begin{pgfonlayer}{nodelayer}
\node [draw, circle, minimum height=1.5em] (0) at (00) {};
\node [draw, circle, minimum height=1.5em, fill=white] (1) at (01) {};
\node at (01) {$s$};
\node [draw, circle, minimum height=1.5em, fill=white] (2) at (02) {};
\node at (02) {$t$};
\node [] (5) at (05) {$G$};
\node [draw, circle, minimum height=1.5em] (6) at (06) {};
\node [draw, circle, minimum height=1.5em] (7) at (07) {};
\node [] (8) at (08) {...};
\node [draw, circle, minimum height=1.5em] (9) at (09) {};
%\node [anchor=west] (10) at (010) {$q_G\defeq r^{n+1}(x,y)$};
%\node [anchor=west] (11) at (011) {$\D_G$:};
\node [draw, circle, minimum height=1.5em] (12) at (012) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [->,>=stealth] (0) to node[midway, above] {$e$} (1);
\draw [dashed, rounded corners] (03) rectangle (04);
\draw [->,>=stealth] (1) to (6);
%\draw [->,>=stealth, bend right=15] (6) to (1);
\draw [->,>=stealth, bend right=15] (1) to (7);
\draw [->,>=stealth, bend right=15] (7) to (1);
\draw [->,>=stealth] (9) to (2);
%\draw [->,>=stealth, bend left=15] (2) to (9);
\draw [->,>=stealth] (2) to (12);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/hamiltonian.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=noeud] (0) at (-1.25, 0) {};
		\node [style=noeud] (1) at (0, 0) {$s$};
		\node [style=noeud] (2) at (2.75, 0) {$t$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (2.75, -1) {};
		\node [style=none] (5) at (1.5, 1) {$G$};
		\node [style=noeud] (6) at (1, 0.75) {};
		\node [style=noeud] (7) at (2, -0.75) {};
		\node [style=none] (8) at (1.5, 0.25) {...};
		\node [style=noeud] (9) at (2, 0.5) {};
		\node [style=none] (10) at (-3, 1) {$q\defeq$};
		\node [style=none] (11) at (-2.5, 0) {$\D$:};
		\node [style=noeud] (12) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=oriente] (0) to (1);
		\draw [style=rect] (3.center) to (4.center);
		\draw [style=oriente, bend right=15] (1) to (6);
		\draw [style=oriente, bend right=15] (6) to (1);
		\draw [style=oriente, bend right=15] (1) to (7);
		\draw [style=oriente, bend right=15] (7) to (1);
		\draw [style=oriente, bend left=15] (9) to (2);
		\draw [style=oriente, bend left=15] (2) to (9);
		\draw [style=oriente] (2) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/interaction.tikz <==
\begin{tikzpicture}
\coordinate (00) at (-3, 0);
\coordinate (01) at (-1.75, 0);
\coordinate (02) at (-0.5, 0);
\coordinate (03) at (1, 0);
\coordinate (04) at (2.25, 0);
\coordinate (05) at (3.5, 0);
\coordinate (07) at (0, -1);
\coordinate (08) at (-3.5, 0);
\coordinate (09) at (0.5, 0);
\begin{pgfonlayer}{nodelayer}
\node [draw, circle, minimum height=1.5em] (0) at (00) {};
\node at (00) {$x$};
\node [label={$A$}, draw, circle, minimum height=1.5em] (1) at (01) {};
\node at (01) {$y$};
\node [draw, circle, minimum height=1.5em] (2) at (02) {};
\node at (02) {$z$};
\node [draw, circle, minimum height=1.5em] (3) at (03) {};
\node [label={$A$}, draw, circle, minimum height=1.5em] (4) at (04) {};
\node at (04) {$c$};
\node [draw, circle, minimum height=1.5em] (5) at (05) {};
\node (5a) at ($(05)+(1.2em,0)$) {$A$};
\node at (05) {$d$};
\node [below, color=blue] at (5a) {\scriptsize $f_3$};
%\node [] (7) at (07) {$\T\defeq\{R'\ic R, R'\ic R^-\}$};
\node [] (8) at (08) {$q$:};
\node [] (9) at (09) {$\A$:};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [->,>=stealth] (0) to node[midway,below,color=blue] {\scriptsize $\alpha$} node[midway,above] {$R$} (1);
\draw [->,>=stealth] (1) to node[midway,below,color=blue] {\scriptsize $\beta$} node[midway,above] {$R$} (2);
\draw [->,>=stealth] (4) to node[midway,above] {$R$} (3);
\draw [->,>=stealth] (4) to node[midway,above] {$R'$} node[midway,below,color=blue] {\scriptsize $f_1$} (5);
\draw [->,>=stealth, in=135, out=45, loop] (5) to node[midway,above] {$R$} node[pos=.6,xshift=-1ex,yshift=1ex,color=blue] {\scriptsize $f_2$} ();
\end{pgfonlayer}
\end{tikzpicture}


==> fig/interaction.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=noeud] (0) at (-3, 0) {$x$};
		\node [style=noeud] (1) at (-1.75, 0) {$y$};
		\node [style=noeud] (2) at (-0.5, 0) {$z$};
		\node [style=noeud] (3) at (1, 0) {};
		\node [style=noeud] (4) at (2.25, 0) {$c$};
		\node [style=noeud] (5) at (3.5, 0) {$d$};
		\node [style=none] (7) at (0, -1) {$\T\defeq$};
		\node [style=none] (8) at (-3.5, 0) {$q$:};
		\node [style=none] (9) at (0.5, 0) {$\A$:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=oriente] (0) to (1);
		\draw [style=oriente] (1) to (2);
		\draw [style=oriente] (4) to (3);
		\draw [style=oriente] (4) to (5);
		\draw [style=oriente, in=135, out=45, loop] (5) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/main-data.tikz <==
\begin{tikzpicture}
\coordinate (00) at (-1, 0);
\coordinate (01) at (0.7, 0);
\coordinate (02) at (-0.15, -1.47225);
\coordinate (03) at (-2.75, -2);
\coordinate (04) at (-1.5, 2);
\coordinate (06) at (-2.5, 1.5);
\coordinate (07) at (-0.5, -1.25);
\coordinate (08) at (1.5, -2);
\coordinate (09) at (-1, -1);
\coordinate (010) at (-2.5, 2.8);

\begin{pgfonlayer}{nodelayer}
\node [draw,circle, minimum height=1.5em] (0) at (00) {};
\node [rotate=-90] at (00) {$\models$};
\node [draw,circle, minimum height=1.5em] (1) at (01) {};
\node [rotate=90] at (01) {$\models$};
\node [draw,circle, minimum height=1.5em] (2) at (02) {};
\node at (02) {$=$};
\node [draw,circle, minimum height=1em] (3) at (03) {};
\node [draw,circle, minimum height=2em] (4) at (04) {};
\node at (04) {$i$};
\node [] (9) at (09) {$\nabla$};

\pic (A) at (03) {n-core};
\node at (A-base) {$-$};
\node at (A-true) {$\top$};
\node at (A-false) {$\bot$};
\node at (A-y) {$y_j$};
\node at (A-ybar) {$\overline{y}_j$};
\node at (A-x) {$x_i$};
\node at (A-xbar) {$\overline{x}_i$};
\node[draw,circle, minimum height=1em] (Aex) at (A-exit) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [dashed, rounded corners] (06) |- (07) |- (08) |- (010) -- (06);
\draw [line width=.2em] (0) to (1);
\draw [line width=.2em] (1) to (2);
\draw [line width=.2em] (2) to (0);
\draw [bend right=15,line width=.2em] (3) to node[pos=.5, above] {e} (2);
\draw [bend left=15, ->, >=stealth] (0) to node[fill=white, pos=.32, circle, minimum size=1em] {} node[pos=.3] {\tiny $X_i^{1-}$} (4);
\draw [bend left=15, ->, >=stealth] (4) to node[fill=white, pos=.28, circle, minimum size=1em] {} node[pos=.3] {\tiny $X_i^{1+}$} (0);
\draw [bend right=45, ->, >=stealth] (1) to node[fill=white, pos=.52, circle, minimum size=1em] {} node[midway] {\tiny $X_i^{0-}$} (4);
\draw [bend left=15, ->, >=stealth] (4) to node[fill=white, pos=.48, circle, minimum size=1em] {} node[midway] {\tiny $X_i^{0+}$} (1);
\draw [in=240, out=200, loop, ->, >=stealth] (0) to node[pos=.5, xshift=-1ex, yshift=0ex] {\tiny $t$} ();
\draw [in=-20, out=-60, loop, ->, >=stealth] (1) to node[pos=.5, xshift=1ex, yshift=0ex] {\tiny $f$} ();

\draw [in=70, out=30, loop, ->, >=stealth] (4) to node[pos=.25, xshift=1.2ex, yshift=0ex] {\small $R_1$} ();
\draw [in=150, out=110, loop, ->, >=stealth] (4) to node[pos=.75, xshift=-1.2ex, yshift=0ex] {\small $R_0$} ();
\draw [bend right=45,line width=.2em] (A-bnode) to (Aex);

\draw [in=110, out=70, loop, ->, >=stealth] (A-tnode) to node[pos=.75, xshift=-1ex, yshift=0ex] {\small$t$} ();
\draw [in=110, out=70, loop, ->, >=stealth] (A-fnode) to node[pos=.25, xshift=1ex, yshift=0ex] {\small$f$} ();

\draw [->, >=stealth, bend right] (A-xnode) to node[fill=white, pos=.31, circle, minimum size=1.3em, yshift=.1em] {} node[pos=.3] {\tiny $X_i^{1-}$} (4);
\draw [->, >=stealth, bend left=10] (4) to node[fill=white, pos=.28, circle, minimum size=1.2em] {} node[pos=.3] {\tiny $X_i^{1+}$} (A-xnode);
\draw [->, >=stealth, bend left] (A-xnode) to node[fill=white, pos=.72, circle, minimum size=1.2em] {} node[pos=.7] {\tiny $X_i^{0-}$} (4);
\draw [->, >=stealth, bend right=10] (4) to node[fill=white, pos=.68, circle, minimum size=1.2em] {} node[pos=.7] {\tiny $X_i^{0+}$} (A-xnode);

\end{pgfonlayer}
\end{tikzpicture}


==> fig/main-data.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=noeud] (0) at (-1, 0) {$-$};
		\node [style=noeud] (1) at (0.7, 0) {$x$};
		\node [style=noeud] (2) at (-0.15, -1.47225) {$-x$};
		\node [style=none] (3) at (-2.75, -2) {exit};
		\node [style=noeud] (4) at (-1.5, 2) {i};
		\node [style=noeud] (5) at (-3, 0) {};
		\node [style=none] (6) at (-2.5, 1.5) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (1.5, -2) {};
		\node [style=none] (9) at (-1, -1) {East};
		\node [style=none] (10) at (-2.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw [bend right=15] (3.center) to (2);
		\draw [style=oriente, bend left=15] (0) to (4);
		\draw [style=oriente, bend left=15] (4) to (0);
		\draw [style=oriente, bend right=45] (1) to (4);
		\draw [style=oriente, bend left=15] (4) to (1);
		\draw [style=oriente, bend right] (5) to (4);
		\draw [style=oriente, bend left=15] (4) to (5);
		\draw [style=oriente, bend left] (5) to (4);
		\draw [style=oriente, bend right=15] (4) to (5);
		\draw [style=rect] (6.center) to (7.center);
		\draw [style=rect] (7.center) to (8.center);
		\draw [style=dash] (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/main-line.tikz <==
\begin{tikzpicture}[x=1.5em, y=1.5em]
\coordinate (00) at (-5, 0);
\coordinate (01) at (-2, 0);
\coordinate (02) at (-1, 0);
\coordinate (03) at (0, 0);
\coordinate (04) at (1, 0);
\coordinate (05) at (2, 0);
\coordinate (06) at (6, 0);
\coordinate (07) at (-5, 1);
\coordinate (08) at (-2, 1);
\coordinate (09) at (-1, 1);
\coordinate (010) at (0, 1);
\coordinate (011) at (1, 1);
\coordinate (012) at (2, 1);
\coordinate (013) at (6, 1);
\coordinate (014) at (-4, 0.5);
\coordinate (015) at (-1.5, 0.5);
\coordinate (016) at (-0.5, 0.5);
\coordinate (017) at (0.5, 0.5);
\coordinate (018) at (1.5, 0.5);
\coordinate (019) at (5, 0.5);
\coordinate (020) at (-6, 0.5);
\coordinate (021) at (-3, 1);
\coordinate (022) at (-3, 0);
\coordinate (023) at (-2.5, 0.5);
\coordinate (024) at (3, 1);
\coordinate (025) at (3, 0);
\coordinate (026) at (4, 1);
\coordinate (027) at (4, 0);
\coordinate (028) at (2.5, 0.5);
\coordinate (029) at (3.5, 0.5);
\coordinate (030) at (-6, -2);
\coordinate (031) at (-4.5, -2);
\coordinate (032) at (-4, -2);
\coordinate (033) at (-3.5, -2);
\coordinate (034) at (-1, -2);
\coordinate (035) at (0, -2);
\coordinate (036) at (0.5, -2);
\coordinate (038) at (2.5, -2);
\coordinate (039) at (3.5, -2);
\coordinate (040) at (4, -2);
\coordinate (042) at (6, -2);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (00) {};
\node [style=none] (1) at (01) {};
\node [style=none] (2) at (02) {};
\node [style=none] (3) at (03) {};
\node [style=none] (4) at (04) {};
\node [style=none] (5) at (05) {};
\node [style=none] (6) at (06) {};
\node [style=none] (7) at (07) {};
\node [style=none] (8) at (08) {};
\node [style=none] (9) at (09) {};
\node [style=none] (10) at (010) {};
\node [style=none] (11) at (011) {};
\node [style=none] (12) at (012) {};
\node [style=none] (13) at (013) {};
\node [style=none] (14) at (014) {$i$};
\node [style=none] (15) at (015) {$0^4$};
\node [style=none] (16) at (016) {$1^4$};
\node [style=none] (17) at (017) {$0^4$};
\node [style=none] (18) at (018) {$1^4$};
\node [style=none] (19) at (019) {$i$};
\node [style=none] (20) at (020) {$X_i$:};
\node [style=none] (21) at (021) {};
\node [style=none] (22) at (022) {};
\node [style=none] (23) at (023) {$1^4$};
\node [style=none] (24) at (024) {};
\node [style=none] (25) at (025) {};
\node [style=none] (26) at (026) {};
\node [style=none] (27) at (027) {};
\node [style=none] (28) at (028) {$0^4$};
\node [style=none] (29) at (029) {$1^4$};
\node [style=none] (30) at (030) {};
\node [style=none] (31) at (031) {};
\node [style=none] (32) at (032) {:};
\node [style=none] (33) at (033) {};
\node [style=none] (34) at (034) {};
\node [style=none] (35) at (035) {$t$:};
\node [style=none] (36) at (036) {};
\node [style=none] (38) at (038) {};
\node [style=none] (39) at (039) {$f$:};
\node [style=none] (40) at (040) {};
\node [style=none] (42) at (042) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
   \draw [line width= .2ex, decorate, decoration = {calligraphic brace, raise =.5ex, amplitude=.5ex}] (7.center) to node[midway, above=.1] {$X_i^{0-}$} (12.center);
\draw [line width= .2ex, decorate, decoration = {calligraphic brace, raise =.5ex, amplitude=.5ex}] (24.center) to node[midway, above=.1] {$X_i^{0+}$} (13.center);
\draw [line width= .2ex, decorate, decoration = {calligraphic brace, raise =.5ex, amplitude=.5ex, mirror}] (0.center) to node[midway, below=.1] {$X_i^{1-}$} (2.center);
\draw [line width= .2ex, decorate, decoration = {calligraphic brace, raise =.5ex, amplitude=.5ex, mirror}] (3.center) to node[midway, below=.1] {$X_i^{1+}$} (6.center);
\draw (7.center) to (13.center);
\draw (0.center) to (6.center);
\draw (7.center) to (0.center);
\draw (8.center) to (1.center);
\draw (9.center) to (2.center);
\draw (10.center) to (3.center);
\draw (11.center) to (4.center);
\draw (12.center) to (5.center);
\draw (13.center) to (6.center);
\draw (21.center) to (22.center);
\draw (24.center) to (25.center);
\draw (26.center) to (27.center);


\draw [line width=.2em] (30.center) to (31.center);
\draw [->, >=stealth, bend right=15] (33.center) to node[midway, yshift=-1ex] {\small$0^610^6$} (34.center);
\draw [->, >=stealth, bend right=15] (34.center) to node[midway, yshift=1.2ex] {\small$0^610^6$} (33.center);
\draw [->, >=stealth] (36.center) to node[midway, yshift=1.2ex] {\small$0^61^20^6$} (38.center);
\draw [->, >=stealth] (40.center) to node[midway, yshift=1.2ex] {\small$0^61^30^6$} (42.center);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/main-line.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (-5, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (6, 1) {};
		\node [style=none] (14) at (-4, 0.5) {$i$};
		\node [style=none] (15) at (-1.5, 0.5) {$0^4$};
		\node [style=none] (16) at (-0.5, 0.5) {$1^4$};
		\node [style=none] (17) at (0.5, 0.5) {$0^4$};
		\node [style=none] (18) at (1.5, 0.5) {$1^4$};
		\node [style=none] (19) at (5, 0.5) {$i$};
		\node [style=none] (20) at (-6, 0.5) {$X_i$:};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (-3, 0) {};
		\node [style=none] (23) at (-2.5, 0.5) {$1^4$};
		\node [style=none] (24) at (3, 1) {};
		\node [style=none] (25) at (3, 0) {};
		\node [style=none] (26) at (4, 1) {};
		\node [style=none] (27) at (4, 0) {};
		\node [style=none] (28) at (2.5, 0.5) {$0^4$};
		\node [style=none] (29) at (3.5, 0.5) {$1^4$};
		\node [style=none] (30) at (-6, -2) {};
		\node [style=none] (31) at (-4.5, -2) {};
		\node [style=none] (32) at (-4, -2) {:};
		\node [style=none] (33) at (-3.5, -2) {};
		\node [style=none] (34) at (-1, -2) {};
		\node [style=none] (35) at (0, -2) {$t$:};
		\node [style=none] (36) at (0.5, -2) {};
		\node [style=none] (38) at (2.5, -2) {};
		\node [style=none] (39) at (3.5, -2) {$f$:};
		\node [style=none] (40) at (4, -2) {};
		\node [style=none] (42) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (13.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (1.center);
		\draw (9.center) to (2.center);
		\draw (10.center) to (3.center);
		\draw (11.center) to (4.center);
		\draw (12.center) to (5.center);
		\draw (13.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw [style=rougeor, bend left] (24.center) to (13.center);
		\draw [style=rougeor, bend left=15] (7.center) to (12.center);
		\draw [style=rougeor, bend right] (0.center) to (2.center);
		\draw [style=rougeor, bend right=15] (3.center) to (6.center);
		\draw [style=oriente, bend right=15] (33.center) to (34.center);
		\draw [style=oriente, bend right=15] (34.center) to (33.center);
		\draw (30.center) to (31.center);
		\draw [style=oriente] (36.center) to (38.center);
		\draw [style=oriente] (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/main-query.tikz <==
\begin{tikzpicture}
\coordinate (00) at (0, 0);
\coordinate (01) at (1.7, 0);
\coordinate (02) at (0.85, -1.472251);
\coordinate (03) at (-1, -2);
\coordinate (04) at (0, 1);
\coordinate (05) at (1.7, 1);
\begin{pgfonlayer}{nodelayer}
\node [draw,circle, minimum height=1.5em] (0) at (00) {};
\node [rotate=-90] at (00) {$\models$};
\node [draw,circle, minimum height=1.5em] (1) at (01) {};
\node [rotate=90] at (01) {$\models$};
\node [draw,circle, minimum height=1.5em] (2) at (02) {};
\node at (02) {$=$};
\node [draw,circle, minimum height=1em] (3) at (03) {};
\node [] (4) at (04) {};
\node [] (5) at (05) {};

\pic (A) at (03) {n-core};
\node at (A-base) {$-$};
\node at (A-true) {$\top$};
\node at (A-false) {$\bot$};
\node at (A-y) {$y_j$};
\node at (A-ybar) {$\overline{y}_j$};
\node at (A-x) {$x_i$};
\node at (A-xbar) {$\overline{x}_i$};
\node[draw,circle, minimum height=1em] (Aex) at (A-exit) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [line width=.2em] (0) to (1);
\draw [line width=.2em] (1) to (2);
\draw [line width=.2em] (2) to (0);
\draw [bend right=15,line width=.2em] (3) to (2);
\draw [bend right=15, ->, >=stealth] (0) to node[midway, xshift=2.2ex] {\footnotesize $X_i^{1-}$} (4.center);
\draw [bend right=15, ->, >=stealth] (4.center) to node[midway, xshift=-2ex] {\footnotesize $X_i^{1+}$} (0);
\draw [bend right=15, ->, >=stealth] (1) to  node[midway, xshift=2.2ex] {\footnotesize $X_i^{0-}$} (5.center);
\draw [bend right=15, ->, >=stealth] (5.center) to node[midway, xshift=-2ex] {\footnotesize $X_i^{0+}$} (1);
\draw [in=240, out=200, loop, ->, >=stealth] (0) to node[pos=.5, xshift=-1ex, yshift=0ex] {\footnotesize $t$} ();
\draw [in=-20, out=-60, loop, ->, >=stealth] (1) to node[pos=.5, xshift=1ex, yshift=0ex] {\footnotesize $f$} ();

\draw [in=110, out=70, loop, ->, >=stealth] (A-tnode) to node[pos=.75, xshift=-1ex, yshift=0ex] {\footnotesize $t$} ();
\draw [in=110, out=70, loop, ->, >=stealth] (A-fnode) to node[pos=.25, xshift=1ex, yshift=0ex] {\footnotesize $f$} ();
\draw [in=110, out=70, loop, ->, >=stealth] (A-xnode) to node[pos=.5, xshift=1ex, yshift=1ex] {\footnotesize $X_i$} ();
\draw [bend right=45,line width=.2em] (A-bnode) to (Aex);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/main-query.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=noeud] (0) at (0, 0) {$-$};
		\node [style=noeud] (1) at (1.7, 0) {$x$};
		\node [style=noeud] (2) at (0.85, -1.47225) {$-x$};
		\node [style=none] (3) at (-1, -2) {exit};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (1.7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw [bend right=15] (3.center) to (2);
		\draw [style=oriente, bend right=15, looseness=1.25] (0) to (4.center);
		\draw [style=oriente, bend right=15] (4.center) to (0);
		\draw [style=oriente, bend right=15] (1) to (5.center);
		\draw [style=oriente, bend right=15] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/n-core.ggb.tikz <==
\documentclass[10pt]{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\newcommand{\degre}{\ensuremath{^\circ}}
\begin{document}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\begin{axis}[
x=1cm,y=1cm,
axis lines=middle,
ymajorgrids=true,
xmajorgrids=true,
xmin=-2.5934523457320324,
xmax=3.0106299310800844,
ymin=-2.0779181841932464,
ymax=1.5032806075815908,
xtick={-2.4000000000000004,-2.2,...,3},
ytick={-2,-1.8,...,1.4000000000000001},]
\clip(-2.5934523457320324,-2.0779181841932464) rectangle (3.0106299310800844,1.5032806075815908);
\draw [shift={(0,0)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (0:0.10974051455898401) arc (0:60:0.10974051455898401) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1,0) -- (0.5,0.8660254037844386) -- (-0.5,0.8660254037844387) -- (-1,0) -- (-0.5,-0.8660254037844384) -- (0.5,-0.866025403784439) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.5035268644700372,0) -- (0.7517634322350187,1.3020924599034147) -- (-0.7517634322350184,1.302092459903415) -- (-1.5035268644700372,0) -- (-0.7517634322350192,-1.3020924599034145) -- (0.7517634322350177,-1.3020924599034158) -- cycle;
\draw [line width=2pt] (0,0) circle (1cm);
\draw [line width=2pt] (0,0) circle (1.5035268644700372cm);
\draw [line width=2pt,domain=-2.5934523457320324:3.0106299310800844] plot(\x,{(-0--0.8660254037844386*\x)/0.5});
\draw [line width=2pt,color=zzttqq] (1,0)-- (0.5,0.8660254037844386);
\draw [line width=2pt,color=zzttqq] (0.5,0.8660254037844386)-- (-0.5,0.8660254037844387);
\draw [line width=2pt,color=zzttqq] (-0.5,0.8660254037844387)-- (-1,0);
\draw [line width=2pt,color=zzttqq] (-1,0)-- (-0.5,-0.8660254037844384);
\draw [line width=2pt,color=zzttqq] (-0.5,-0.8660254037844384)-- (0.5,-0.866025403784439);
\draw [line width=2pt,color=zzttqq] (0.5,-0.866025403784439)-- (1,0);
\draw [line width=2pt,color=zzttqq] (1.5035268644700372,0)-- (0.7517634322350187,1.3020924599034147);
\draw [line width=2pt,color=zzttqq] (0.7517634322350187,1.3020924599034147)-- (-0.7517634322350184,1.302092459903415);
\draw [line width=2pt,color=zzttqq] (-0.7517634322350184,1.302092459903415)-- (-1.5035268644700372,0);
\draw [line width=2pt,color=zzttqq] (-1.5035268644700372,0)-- (-0.7517634322350192,-1.3020924599034145);
\draw [line width=2pt,color=zzttqq] (-0.7517634322350192,-1.3020924599034145)-- (0.7517634322350177,-1.3020924599034158);
\draw [line width=2pt,color=zzttqq] (0.7517634322350177,-1.3020924599034158)-- (1.5035268644700372,0);
\begin{scriptsize}
\draw [fill=uuuuuu] (0,0) circle (2pt);
\draw[color=uuuuuu] (0.029345952227685407,0.07116689258685241) node {$A$};
\draw [fill=xdxdff] (1,0) circle (2.5pt);
\draw[color=xdxdff] (1.02798463471444,0.07848292689078468) node {$B$};
\draw[color=black] (-0.4864344661995394,0.8210604087399082) node {$c$};
\draw [fill=xdxdff] (1.5035268644700372,0) circle (2.5pt);
\draw[color=xdxdff] (1.5327910016857662,0.07848292689078468) node {$C$};
\draw[color=black] (-0.7388376496852027,1.249048415519945) node {$d$};
\draw [fill=xdxdff] (0.5,0.8660254037844386) circle (2.5pt);
\draw[color=xdxdff] (0.5451263706549102,0.9454329919067564) node {$B'$};
\draw[color=qqwuqq] (0.21956284412992436,0.05653482397898791) node {$\alpha = 60\textrm{\degre}$};
\draw[color=black] (0.8011875712925396,1.4575553931820142) node {$f$};
\draw [fill=uuuuuu] (-0.5,0.8660254037844387) circle (2.5pt);
\draw[color=uuuuuu] (-0.4718023975916749,0.9454329919067564) node {$D$};
\draw [fill=uuuuuu] (-1,0) circle (2.5pt);
\draw[color=uuuuuu] (-0.969292730259069,0.07848292689078468) node {$E$};
\draw [fill=uuuuuu] (-0.5,-0.8660254037844384) circle (2.5pt);
\draw[color=uuuuuu] (-0.4718023975916749,-0.7884671381251872) node {$F$};
\draw [fill=uuuuuu] (0.5,-0.866025403784439) circle (2.5pt);
\draw[color=uuuuuu] (0.5304943020470456,-0.7884671381251872) node {$G$};
\draw [fill=uuuuuu] (0.7517634322350187,1.3020924599034147) circle (2pt);
\draw[color=uuuuuu] (0.7792394683807429,1.3734209986867933) node {$H$};
\draw [fill=uuuuuu] (-0.7517634322350184,1.302092459903415) circle (2.5pt);
\draw[color=uuuuuu] (-0.724205581077338,1.3807370329907256) node {$I$};
\draw [fill=uuuuuu] (-1.5035268644700372,0) circle (2.5pt);
\draw[color=uuuuuu] (-1.4740990972303956,0.07848292689078468) node {$J$};
\draw [fill=uuuuuu] (-0.7517634322350192,-1.3020924599034145) circle (2.5pt);
\draw[color=uuuuuu] (-0.724205581077338,-1.2237711792091561) node {$K$};
\draw [fill=uuuuuu] (0.7517634322350177,-1.3020924599034158) circle (2.5pt);
\draw[color=uuuuuu] (0.7792394683807429,-1.2237711792091561) node {$L$};
\end{scriptsize}
\end{axis}
\end{tikzpicture}
\end{document}

==> fig/n-core.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=noeud] (0) at (-2, 2) {$-$};
		\node [style=noeud] (1) at (-1, 2) {$x$};
		\node [style=none] (2) at (-0.49647, 2) {...};
		\node [style=noeud] (3) at (-1.5, 2.86603) {$B$};
		\node [style=noeud] (4) at (-2.5, 2.86603) {$T$};
		\node [style=noeud] (5) at (-3, 2) {$y$};
		\node [style=noeud] (6) at (-2.5, 1.13397) {$-y$};
		\node [style=noeud] (7) at (-1.5, 1.13397) {$-x$};
		\node [style=none] (8) at (-1.24824, 3.30209) {};
		\node [style=none] (9) at (-2.75176, 3.30209) {};
		\node [style=none] (10) at (-3.50353, 2) {...};
		\node [style=none] (11) at (-2.75176, 0.69791) {...};
		\node [style=none] (12) at (-1.24824, 0.69791) {...};
		\node [style=none] (13) at (-2, 1) {...};
		\node [style=none] (14) at (0, 0) {exit};
		\node [style=none] (15) at (-3.75, 3.75) {nw};
		\node [style=none] (16) at (-0.25, -0.25) {se};
		\node [style=none] (17) at (-2, 0) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (0);
		\draw (0) to (6);
		\draw (6) to (5);
		\draw (5) to (0);
		\draw (0) to (4);
		\draw (4) to (3);
		\draw (3) to (0);
		\draw (1) to (2.center);
		\draw (7) to (12.center);
		\draw (6) to (11.center);
		\draw (5) to (10.center);
		\draw [bend right=45] (0) to (14.center);
		\draw [in=105, out=75, loop] (1) to ();
		\draw [in=120, out=60, loop] (1) to ();
		\draw [style=rect] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/relevance.tikz <==
\begin{tikzpicture}
\coordinate (00) at (-1.25, 0);
\coordinate (01) at (-0.5, 0);
\coordinate (02) at (1, 0);
\coordinate (03) at (2, 0);
\coordinate (04) at (4.5, 0);
\coordinate (05) at (3.25, 0);
\coordinate (06) at (-2, 0);
\coordinate (07) at (-2.5, 0);
\coordinate (08) at (0.5, 0);
\begin{pgfonlayer}{nodelayer}
\node [draw, circle] (0) at (00) {};
\node [draw, circle] (1) at (01) {};
\node [draw, circle] (2) at (02) {};
\node [draw, circle] (3) at (03) {};
\node [draw, circle] (4) at (04) {};
\node [draw, circle] (5) at (05) {};
\node [draw, circle] (6) at (06) {};
\node [] (7) at (07) {$q$:};
\node [] (8) at (08) {$D$:};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [->,>=stealth] (6) to (0);
\draw [->,>=stealth] (0) to (1);
\draw [->,>=stealth] (2) to node[midway,above,color=blue] {$f_1$} (3);
\draw [->,>=stealth] (3) to node[pos=.4,above,color=blue] {$f_2$} (5);
\draw [->,>=stealth, in=135, out=45, loop] (5) to node[midway,above,color=blue] {$f_3$} ();
\draw [->,>=stealth] (4) to node[pos=.4,above,color=blue] {$f_4$} (5);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/relevance.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=noeud] (0) at (-1.25, 0) {};
		\node [style=noeud] (1) at (-0.5, 0) {};
		\node [style=noeud] (2) at (1, 0) {};
		\node [style=noeud] (3) at (2, 0) {};
		\node [style=noeud] (4) at (4.5, 0) {};
		\node [style=noeud] (5) at (3.25, 0) {};
		\node [style=noeud] (6) at (-2, 0) {};
		\node [style=none] (7) at (-2.5, 0) {$q$:};
		\node [style=none] (8) at (0.5, 0) {$\D$:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=oriente] (6) to (0);
		\draw [style=oriente] (0) to (1);
		\draw [style=oriente] (2) to (3);
		\draw [style=oriente] (3) to (5);
		\draw [style=oriente, in=135, out=45, loop] (5) to ();
		\draw [style=oriente] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/small-conprdx.tikz <==
\begin{tikzpicture}
\coordinate (00) at (-1, 1);
\coordinate (01) at (-0.5, 1.86603);
\coordinate (02) at (-1.5, 1.86603);
\coordinate (03) at (-2, 1.25);
\coordinate (04) at (-3.5, 2.25);
\coordinate (05) at (-2, 1);
\coordinate (06) at (-3, 2);
\coordinate (07) at (-4, 1.75);
\coordinate (08) at (1.75, 2);
\coordinate (09) at (0.5, 2);
\coordinate (010) at (1.25, 2);
\coordinate (011) at (2.25, 2);
\coordinate (012) at (3.25, 2);
\coordinate (013) at (1.75, 1);
\coordinate (014) at (0.5, 1);
\coordinate (015) at (1.25, 1);
\coordinate (016) at (2.25, 1);
\coordinate (017) at (3.25, 1);
\coordinate (018) at (-2.5, 1.75);
\coordinate (019) at (-3, 1.25);

\begin{pgfonlayer}{nodelayer}
\node [draw, circle] (0) at (00) {};
\node [draw, circle] (1) at (01) {};
\node [draw, circle] (2) at (02) {};
\node [draw, circle, fill=white] (3) at (03) {};
\node (4) at (04) {};
\node (5) at (05) {};
\node (6) at (06) {$G$};
\node (7) at (07) {$\D_G$:};
\node (8) at (08) {:};
\node [draw, circle] (9) at (09) {};
\node [draw, circle] (10) at (010) {};
\node [draw, circle] (11) at (011) {};
\node [draw, circle] (12) at (012) {};
\node (13) at (013) {:};
\node [draw, circle] (14) at (014) {};
\node [draw, circle] (15) at (015) {};
\node [draw, circle] (16) at (016) {};
\node [draw, circle] (17) at (017) {};
\node [draw, circle] (18) at (018) {};
\node [draw, circle] (19) at (019) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [dashed, rounded corners] (04) rectangle (05);
\draw (3) [line width = 0.2em] to node[pos=.4, yshift=1ex] {$e$} (0);
\draw (0) [line width = 0.2em] to (2);
\draw (2) [line width = 0.2em] to (1);
\draw (1) [line width = 0.2em] to (0);
\draw (3) [line width = 0.2em] to (18);
\draw (3) [line width = 0.2em] to (19);
\draw [->, >=stealth, line width=0.1em, loop] (2) to ();
\draw (9) [line width = 0.2em] to (10);
\draw [->, >=stealth, bend right=15] (11) to node[midway, below] {$r_0$} (12);
\draw [->, >=stealth, bend right=15] (12) to node[midway, above] {$r_0$} (11);
\draw [->, >=stealth] (16) to node[midway, above] {$r_1$} (17);
\draw [->, >=stealth, line width=0.1em] (14) to (15);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/small-conprdx.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=noeud] (0) at (-1, 1) {};
		\node [style=noeud] (1) at (-0.5, 1.86603) {};
		\node [style=noeud] (2) at (-1.5, 1.86603) {};
		\node [style=noeud] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (-3.5, 2.25) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-3, 2) {$G$};
		\node [style=none] (7) at (-4, 1.75) {$\D_G$:};
		\node [style=none] (8) at (1.75, 2) {:};
		\node [style=noeud] (9) at (0.5, 2) {};
		\node [style=noeud] (10) at (1.25, 2) {};
		\node [style=noeud] (11) at (2.25, 2) {};
		\node [style=noeud] (12) at (3.25, 2) {};
		\node [style=none] (13) at (1.75, 1) {:};
		\node [style=noeud] (14) at (0.5, 1) {};
		\node [style=noeud] (15) at (1.25, 1) {};
		\node [style=noeud] (16) at (2.25, 1) {};
		\node [style=noeud] (17) at (3.25, 1) {};
		\node [style=noeud] (18) at (-2.5, 1.75) {};
		\node [style=noeud] (19) at (-3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw [style=rect] (4.center) to (5.center);
		\draw [style=oriente, in=135, out=45, loop] (2) to ();
		\draw (9) to (10);
		\draw [style=oriente, bend right=15] (11) to (12);
		\draw [style=oriente, bend right=15] (12) to (11);
		\draw [style=oriente] (16) to (17);
		\draw [style=oriente] (14) to (15);
		\draw (3) to (18);
		\draw (3) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

